Static Type Checking for Database Access Code

JDBC remains a key technology for database access in Java applications. Since the database dictionary and the Java type system have distinct scopes, developers inevitably need to deal with bugs in SQL-to-Java type mappings. We propose an extension of the Java compiler, based on the established Checker Framework, which allows us to bridge this gap. Our approach verifies statically that the correct Java types are used when setting prepared statement parameters or when getting values from result sets. This allows us to lift a practically important class of runtime errors to compile time. Our approach is sound and, therefore, is guaranteed not to produce false negatives. Our prototype implementation also offers a degraded mode for type-checking legacy software, if developers are only interested in a subset of errors. Our experiments show that our approach detects a wide range of type mismatches in realworld application code and can indeed prevent errors which might otherwise surface as runtime errors. From the perspective of the developer, our approach is extremely lightweight: it processes the unmodified Java code, yet developers may add their own annotations. This allows us to perform type-checking even across method boundaries, whereas commercial developer tools are restricted to local checks. Finally, we show that we can type-check real-world JDBC software with reasonable overhead during compilation.

==> figures/classification-oscar.tex <==
\def\xText{TP,FP,N,OOS}
\newcounter{TextA}

\psset{xunit=.44cm,yunit=.012cm,ticksize=-3pt 3pt}

\begin{pspicture}(-2,-35)(8,350)

\footnotesize


\psaxes[axesstyle=axes,Dy=50,Dx=2,labels=y](4,280)


\rput(0,280.4){\textbf{\huge$\approx$}}
\rput(0,285){%
  \psaxes[xAxis=false,Dy=50,Oy=500,Dx=2](4,50)
}
\psset{interrupt={280,5,220}}

\listplot[linecolor=black,plotstyle=bar,barwidth=0.3cm,
  fillcolor=black!35,fillstyle=solid]{
    2   0   %
    3 215   %
    4 527   %
}

\uput{4pt}[90](2,1){0}

\rput{90}(-2.3,170){Frequency}

\newcounter{stackheightA}
\newcommand{\stackbar}[3]{%
  \listplot[linecolor=black,plotstyle=bar,barwidth=0.3cm,
    fillcolor=#3,fillstyle=solid]{ #1 \thestackheightA }%
  \addtocounter{stackheightA}{-#2}%
}

\setcounter{stackheightA}{148}
\stackbar{1}{36}{cb1}
\stackbar{1}{30}{cb2}
\stackbar{1}{27}{cb3}
\stackbar{1}{22}{cb4}
\stackbar{1}{12}{cb5}
\stackbar{1}{21}{cb6}

\psforeach{\nA}{\xText}{%
  \stepcounter{TextA}
  \rput[rc]{90}(\theTextA,-4mm){\nA}
}


\newcommand{\legendentry}[2]{\raisebox{.7\height}{\psframebox[fillstyle=solid,fillcolor=#1]{}} & {\footnotesize #2} }%

\rput(4.7,120){%
  \psframebox[fillstyle=solid,fillcolor=white,framesep=2pt]{%
    \begin{tabular}{@{} l @{\hskip 3pt} l @{}}
      \legendentry{cb1}{getString/INTEGER} \\
      \legendentry{cb2}{setLong/INTEGER} \\
      \legendentry{cb3}{getString/BIGINT} \\
      \legendentry{cb4}{setString/INTEGER} \\
      \legendentry{cb5}{getLong/INTEGER} \\
      \legendentry{cb6}{Other}
    \end{tabular}%
  }%
}

\end{pspicture}


==> figures/classification_escadatpcc_new.tex <==
\def\xText{TP,FP,N,OOS}
\newcounter{TextD}

\psset{xunit=.44cm,yunit=.008cm,ticksize=-3pt 3pt}

\begin{pspicture}(-2,-10)(4.8,148)

\footnotesize

\psaxes[axesstyle=axes,Dy=50,Dx=2,labels=y](4,99)


\rput(0,99.4){\textbf{\huge$\approx$}}
\rput(0,105){%
  \psaxes[xAxis=false,Dy=50,Oy=200,Dx=2](4,50)
}
\psset{interrupt={100,5,100}}

\listplot[linecolor=black,plotstyle=bar,barwidth=0.3cm,
  fillcolor=black!35,fillstyle=solid]{
    1  30   %
    2   0   %
    3 232   %
    4   0   %
}

\uput{4pt}[90](2,0){0}
\uput{4pt}[90](4,0){0}

\psforeach{\nA}{\xText}{%
  \stepcounter{TextD}
  \rput[rc]{90}(\theTextD,-4mm){\nA}
}

\end{pspicture}


==> figures/classification_opennms_new.tex <==
\def\xText{TP,FP,N,OOS}
\newcounter{TextB}

\psset{xunit=.44cm,yunit=.009cm,ticksize=-3pt 3pt}

\begin{pspicture}(-2,-10)(4.8,148)


\footnotesize

\psaxes[axesstyle=axes,Dy=25,Dx=2,labels=y](4,49)


\rput(0,49.4){\textbf{\huge$\approx$}}
\rput(0,49){%
  \psaxes[xAxis=false,Dy=50,Oy=125,Dx=2](4,100)
}
\psset{interrupt={49,5,75}}

\listplot[linecolor=black,plotstyle=bar,barwidth=0.3cm,
  fillcolor=black!35,fillstyle=solid]{
    2   0   %
    3 203   %
    4 151   %
}

\uput{4pt}[90](2,0){0}
\uput{4pt}[90](1,4){4}

\newcounter{stackheightB}
\newcommand{\stackbar}[2]{%
  \listplot[linecolor=black,plotstyle=bar,barwidth=0.3cm,
    fillcolor=black!35,fillstyle=solid]{ #1 \thestackheightB }%
  \addtocounter{stackheightB}{-#2}%
}

\setcounter{stackheightB}{4}
\stackbar{1}{4}

\psforeach{\nA}{\xText}{%
  \stepcounter{TextB}
  \rput[rc]{90}(\theTextB,-4mm){\nA}
}

\end{pspicture}


==> figures/comic.tex <==
\begin{tikzpicture}[
    nodes={align=center,font=\scriptsize},
    stepbox/.style={draw,fill=MidnightBlue!7,minimum width={3.07cm},minimum height=0.5cm,rotate=90,anchor=south east},
    codebox/.style={draw,minimum height=3.07cm},
]



\node[codebox] (code-value) {
\begin{lstlisting}[basicstyle=\ttfamily\scriptsize,frame=off]
String sql = "SELECT name FROM ";
sql += "employee WHERE salary < ?";


PreparedStatement ps = 
  conn.prepareStatement(sql);
ps.setInt(1, 40000);
ResultSet rs = ps.executeQuery();
int name = rs.getInt("name");
\end{lstlisting}
} ;

\node[codebox,right=1.3cm of code-value] (code-sql1) {
\begin{lstlisting}[basicstyle=\ttfamily\scriptsize,frame=off]
String sql = "SELECT name FROM ";
$// @StringVal({"SELECT...< ?"});$
sql += "employee WHERE salary < ?";
PreparedStatement ps = 
  conn.prepareStatement(sql);
ps.setInt(1, 40000);
ResultSet rs = ps.executeQuery();
int name = rs.getInt("name");
\end{lstlisting}
} ;

\node[codebox,right=1.3cm of code-sql1] (code-verify) {
\begin{lstlisting}[basicstyle=\ttfamily\scriptsize,frame=off]
String sql = "SELECT name FROM ";
$// @StringVal({"SELECT...< ?"});$
sql += "employee WHERE salary < ?";
$// @Sql(in = {"INTEGER"},$
$//      out = {"VARCHAR name"})$
PreparedStatement ps = 
  conn.prepareStatement(sql);
&ps.setInt(1, 40000);& // OK!
ResultSet rs = ps.executeQuery();
int name = #rs.getInt("name");# // ERROR!
\end{lstlisting}
} ;

\node[stepbox] (step-value) at (code-value.north west) {Constant Value Checker\\annotation inference} ;
\node[stepbox] (step-sql1) at (code-sql1.north west) {\cd{@Sql} annotation inference} ;
\node[stepbox] (step-verify) at (code-verify.north west) {Verification of type system rules} ;

\node at ($(code-value.east)!.5!(step-sql1.north)$) {\Huge$\rangle$} ;
\node at ($(code-sql1.east)!.5!(step-verify.north)$) {\Huge$\rangle$} ;


\end{tikzpicture}


==> figures/coverage-opennms.tex <==


\begin{tikzpicture}[remember picture]
\begin{axis}[
    x=0.6cm,
    y=0.4pt,
    nodes={font=\footnotesize},
    axis line style={line width=0.8pt},
    clip=false,
    height=5.5cm,
    xmin={[normalized]-0.6},
    xmax={[normalized]1.6},
    ymin=0,
    ybar stacked,
    y tick style={line width=0.3pt},
    bar width=10pt,
    symbolic x coords={OpenNMS setters, OpenNMS getters},
    xticklabels={S, G},
    xtick=data,
    x tick label style={rotate=90},
    axis lines=left,
    cycle list={%
        {fill=cb1},
        {pattern color=cb1,pattern={north east lines}},
        {pattern color=Gray,pattern={crosshatch}},
        {fill=cb4},
        {fill=cb5},
        {fill=cb6}
    },
    legend style={
      font=\footnotesize, 
      /tikz/every node/.style={anchor=west, align=left},
      at={(0.97,0.4)}
    },
    reverse legend
]



\addplot+[ybar] plot coordinates {(OpenNMS setters,97) (OpenNMS getters,55)}; %
\addplot+[ybar] plot coordinates {(OpenNMS setters,00) (OpenNMS getters,45)}; %
\addplot+[ybar] plot coordinates {(OpenNMS setters,03) (OpenNMS getters,00)}; %

    
\end{axis}

\coordinate (legend) at (0.4, 2.75);

\end{tikzpicture}


==> figures/coverage-oscar.tex <==


\begin{tikzpicture}[remember picture]

\begin{axis}[
    x=0.6cm,
    y=0.4pt,
    nodes={font=\footnotesize},
    axis line style={line width=0.8pt},
    ylabel={Percentage},
    y label style={at={(-0.36,0.5)}},%
    clip=false,
    height=5.5cm,
    xmin={[normalized]-0.6},
    xmax={[normalized]1.6},
    ymin=0,
    y tick style={line width=0.3pt},
    ybar stacked,
    bar width=10pt,
    symbolic x coords={OSCAR setters, OSCAR getters},
    xticklabels={S, G},
    xtick=data,
    x tick label style={rotate=90},
    axis lines=left,
    cycle list={%
        {fill=cb1},
        {pattern color=cb1,pattern={north east lines}},
        {pattern color=Gray,pattern={crosshatch}},
        {fill=cb4},
        {fill=cb5},
        {fill=cb6}
    },
    legend style={
      font=\footnotesize, 
    },
    legend columns=-1,
    legend entries={Analyzed ad-hoc,Analyzed after manual annotation,OOS},
    legend to name={coverage-legend},
]



\addplot+[ybar] plot coordinates {(OSCAR setters,100) (OSCAR getters,42.7)}; %
\addplot+[ybar] plot coordinates {(OSCAR setters,000) (OSCAR getters,29.5)}; %
\addplot+[ybar] plot coordinates {(OSCAR setters,000) (OSCAR getters,27.6)}; %


\end{axis}


\end{tikzpicture}

